Introduction to Toric Geometry

These notes are based on a series of lectures given by the author at the Max Planck Institute for Mathematics in the Sciences in Leipzig. Addressed topics include affine and projective toric varieties, abstract normal toric varieties from fans, divisors on toric varieties and Cox's construction of a toric variety as a GIT quotient. We emphasize the role of toric varieties in solving systems of polynomial equations and provide many computational examples using the Julia package Oscar.jl.

==> figures/Hrep.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=2.5in,
height=2.19in,
scale only axis,
xmin=-9,
xmax=7,
ymin=-7,
ymax=7,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis line style={draw=none} 
]

\addplot [color=mycolor5,solid,thick, fill = mycolor5!20!white,forget plot]
  table[row sep=crcr]{%
8	-7\\
8	8\\
-22	8\\	
8	-7\\
};

\addplot [color=mycolor1,solid,thick, fill = mycolor1!20!white,forget plot]
  table[row sep=crcr]{%
6	-6\\
0	6\\
-6	0\\	
6	-6\\
};


\addplot[only marks,mark=*,mark size=1.0pt,mycolor1!50!white
        ]  coordinates {
    (0,6) (-1,5) (0,5) (-2,4) (-1,4) (0,4) (1,4) (-3,3) (-2,3) (-1,3) (0,3) (1,3) 
};
\addplot[only marks,mark=*,mark size=1.0pt,mycolor1!50!white
        ]  table[row sep=crcr]{%
-4	2\\
-3	2\\
-2	2\\
-1	2\\
0	2\\
1	2\\
2	2\\
-5	1\\
-4	1\\
-3	1\\
-2	1\\
-1	1\\
0	1\\
1	1\\
2	1\\
-6	0\\	
-5	0\\	
-4	0\\
-3	0\\
-2	0\\
-1	0\\
0	0\\	
1	0\\
2	0\\
3	0\\
-4	-1\\
-3	-1\\
-2	-1\\
-1	-1\\
0	-1\\	
1	-1\\
2	-1\\
3	-1\\
-2	-2\\
-1	-2\\
0	-2\\	
1	-2\\
2	-2\\
3	-2\\
4	-2\\
0	-3\\	
1	-3\\
2	-3\\
3	-3\\
4	-3\\
2	-4\\
3	-4\\
4	-4\\
5	-4\\
4	-5\\
5	-5\\
6	-6\\
};

\node (A1) at (axis cs:2, 2) {};
\node (A2) at (axis cs:0, 1) {};
\node (B1) at (axis cs:-2,-2) {};
\node (B2) at (axis cs:-1, 0) {};
\node (C1) at (axis cs:-3,3) {};
\node (C2) at (axis cs:-2,2) {};
\draw [->,>=stealth,mycolor2, thick]  (axis cs:2, 2) -- (axis cs:0, 1);
\draw [->,>=stealth,mycolor2, thick] (axis cs:-2, -2) -- (axis cs:-1, 0);
\draw [->,>=stealth,mycolor2, thick] (axis cs:-3,3) -- (axis cs:-2,2);

\node (u1) at (axis cs:1,0.5) {$u_1$};
\node (u2) at (axis cs:-1.8,0) {$u_2$};
\node (u3) at (axis cs:-1.5,2.5) {$u_3$};
\node (H2) at (axis cs:-7,1.5) {$H_{u_2,a_2}$};
\node (H2+) at (axis cs:5.5,5) {$H_{u_2,a_2}^+$};

\end{axis}
\end{tikzpicture}%

==> figures/P1P1.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5 5\\	
0 5\\
0 0 \\
5 0 \\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 0 \\
 -5 5\\
 0 5\\
 0 0\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 0 \\
 -5 -5\\
 0 -5\\
 0 0\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
 5 -5\\
 0 -5\\
 0 0\\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 0 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 5 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
0 -5 \\
};


\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (-5,0) (-4,0) (-4,1) (-4,2) (-3,0) (-3,1) (-3,2) (-3,3) (-3,4) (-2,-1) (-2,0) (-2,1) (-2,2) (-2,3) (-2,4)
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
%\node (P) at (axis cs:-2,6.5) {$m_i$};
%\node (P) at (axis cs:2,5.5) {$m_j$};
%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/P1P1withsquare.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5 5\\	
0 5\\
0 0 \\
5 0 \\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 0 \\
 -5 5\\
 0 5\\
 0 0\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 0 \\
 -5 -5\\
 0 -5\\
 0 0\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
 5 -5\\
 0 -5\\
 0 0\\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 0 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 5 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
0 -5 \\
};


\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};


\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
  2 2\\
2 -2\\	
-2 -2\\
-2 2\\
2 2\\
};

\addplot[only marks,mark=*,mark size=3.1pt,mycolor1
        ]  coordinates {
  (2,2) (2,-2) (-2,2) (-2, -2)
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
2 2 \\
2 -2 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
2 -2 \\
-2 -2 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
-2 -2 \\
-2 2 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
-2 2 \\
2 2 \\
};



%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (-5,0) (-4,0) (-4,1) (-4,2) (-3,0) (-3,1) (-3,2) (-3,3) (-3,4) (-2,-1) (-2,0) (-2,1) (-2,2) (-2,3) (-2,4)
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
%\node (P) at (axis cs:-2,6.5) {$m_i$};
%\node (P) at (axis cs:2,5.5) {$m_j$};
%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/P2.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5 5\\	
0 5\\
0 0 \\
5 0 \\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 -5 \\
 5 -5\\
 5 0\\
 0 0\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 -5 \\
 -5 5\\
 0 5\\
 0 0\\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 -5 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 5 \\
};


\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (-5,0) (-4,0) (-4,1) (-4,2) (-3,0) (-3,1) (-3,2) (-3,3) (-3,4) (-2,-1) (-2,0) (-2,1) (-2,2) (-2,3) (-2,4)
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\node (P) at (axis cs:2,2) {$\sigma_3$};
\node (P) at (axis cs:1,-2) {$\sigma_2$};
\node (P) at (axis cs:-2,1) {$\sigma_1$};
%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/P2dual.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5 5\\	
0 5\\
0 0 \\
5 0 \\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
0 -5 \\
 5 -5\\
 0 0\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -5 0\\
 -5 5\\
 0 0\\
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (-5,0) (-4,0) (-4,1) (-4,2) (-3,0) (-3,1) (-3,2) (-3,3) (-3,4) (-2,-1) (-2,0) (-2,1) (-2,2) (-2,3) (-2,4)
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\node (P) at (axis cs:2,2) {$\sigma_3^\vee$};
\node (P) at (axis cs:1,-2) {$\sigma_2^\vee$};
\node (P) at (axis cs:-2,1) {$\sigma_1^\vee$};
%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/Pi_3.tex <==
\begin{tikzpicture}[scale=1]
\scriptsize
\begin{axis}[%
width=2.5in,
height=2.0in,
scale only axis,
xmin=-1.2,
xmax=4.2,
ymin=-1.2,
ymax=3.2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

% \draw[->,>=stealth] (axis cs:-5,0) -- (axis cs:-5,4.5);
% \draw[->,>=stealth] (axis cs:-5,0) -- (axis cs:-1.5,0);
% \draw[->,>=stealth] (axis cs:4,0) -- (axis cs:7.5,0);
% \draw[->,>=stealth] (axis cs:4,0) -- (axis cs:4,4.5);

% Draw a polytope: 
\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	1\\
1	0\\	
2   0\\
3   1\\
2	2\\
1   2\\
0	1\\
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor1,
        ]  coordinates {
    (0,1) (1,0) (2,0) (3,1) (2,2) (1,2) (1.5,1)
};

\node (P) at (axis cs:-0.6,1) {$(2,3,1)$};
\node (P) at (axis cs:0.9,-0.25) {$(3,2,1)$};
\node (P) at (axis cs:2.1,-0.25) {$(3,1,2)$};
\node (P) at (axis cs:3.6,1) {$(2,1,3)$};
\node (P) at (axis cs:2.1,2.25) {$(1,2,3)$};
\node (P) at (axis cs:0.9,2.25) {$(1,3,2)$};
\node (P) at (axis cs:1.5,0.75) {$(2,2,2)$};

\end{axis}
\end{tikzpicture}

==> figures/coneP112.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=1in,
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=0.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5 -5\\	
-2.5 -5\\
0 0 \\
5 0 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -2.5 -5 \\
};

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
(-2,0) (-1,0) (0,0) (1,0) (2,0) (3,0) 
(-2,-1) (-1,-1) (0,-1) (1,-1) (2,-1) (3,-1) 
(-2,-2) (-1,-2) (0,-2) (1,-2) (2,-2) (3,-2) 
(-2,-3) (-1,-3) (0,-3) (1,-3) (2,-3) (3,-3) 
};

\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};


\end{axis}
\end{tikzpicture} 

==> figures/coneP112_onlyrays.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=1in,
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=0.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -2.5 -5 \\
};

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
(-2,0) (-1,0) (0,0) (1,0) (2,0) (3,0) 
(-2,-1) (-1,-1) (0,-1) (1,-1) (2,-1) (3,-1) 
(-2,-2) (-1,-2) (0,-2) (1,-2) (2,-2) (3,-2) 
(-2,-3) (-1,-3) (0,-3) (1,-3) (2,-3) (3,-3) 
};

\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};


\end{axis}
\end{tikzpicture} 

==> figures/dualfirstcone.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-2.0,
xmax=2.5,
ymin=-1.0,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5	 5\\	
-2.5 5\\
0 0 \\
5 0 \\
};





\addplot[only marks,mark=*,mark size=3.1pt,mycolor2
        ]  coordinates {
  (-1,2) 
};

\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (-5,0) (-4,0) (-4,1) (-4,2) (-3,0) (-3,1) (-3,2) (-3,3) (-3,4) (-2,-1) (-2,0) (-2,1) (-2,2) (-2,3) (-2,4)
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\node (P) at (axis cs:1,2) {$\textcolor{mycolor1}{\sigma^\vee}$};
\node (P) at (axis cs:-1.1,1.7) {$\textcolor{mycolor2}{m}$};
\node (P) at (axis cs:-0.5,-0.5) {$\textcolor{mycolor4}{(0,0)}$};
%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/ex_11.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=1.33in,
height=2in,
scale only axis,
xmin=-1.2,
xmax=3.2,
ymin=-3.2,
ymax=3.2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis x line = middle, 
axis y line = middle, 
axis line style={draw=none} 
]

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
4   -2\\
0   0\\
0   4\\
4	4 \\
};

\addplot [color=mycolor5,solid,fill opacity=0.2,fill = mycolor5,forget plot]
  table[row sep=crcr]{%
2   -3\\
0   0\\
0   -3.1\\
};

\addplot[only marks,mark=*,mark size=1.0pt,black,
        ]  coordinates {
    (0,1) (0,2) (0,3)
    (1,0) (1,1) (1,2) (1,3)
    (2,-1) (2,0) (2,1) (2,2) (2,3)
    (3,-1) (3,0) (3,1) (3,2) (3,3)
};

\addplot[only marks,mark=*,mark size=2.5pt,thick,mycolor1,
        ]  coordinates {
    (0,1) (1,0) (2,-1)
};

\addplot[only marks,mark=*,mark size=1.0pt,black,
        ]  coordinates {
    (0,-3) (0,-2) (0,-1)
    (1,-3) (1,-2) 
    (2,-3)
};

\addplot[only marks,mark=*,mark size=2.5pt,thick,mycolor5,
        ]  coordinates {
    (0,-1) (1,-2) (2,-3)
};

\addplot[only marks,mark=*,mark size=1.0pt,black,
        ]  coordinates {
    (-1,-3) (-1,-2) (-1,-1) (-1,0) (-1,1) (-1,2) (-1,3)
    (1,-1) 
    (2,-2)
    (3,-3) (3,-2) (0,0)
};

\node[mycolor1] (P) at (axis cs:1.5,1.5) {$\sigma_{12}^\vee$};
\node[mycolor5] (P) at (axis cs:0.5,-2.5) {$\sigma_{23}^\vee$};

\end{axis}
\end{tikzpicture}

==> figures/ex_7.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2.0in,
height=2.0in,
scale only axis,
xmin=-1.2,
xmax=3.2,
ymin=-1.2,
ymax=3.2,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:-1.1,0) -- (axis cs:3.2,0);
\draw[->,>=stealth] (axis cs:0,-1.1) -- (axis cs:0,3.2);

% Draw a polytope: 
\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0   0\\
0	1\\
1	2\\	
2   1\\
1   0\\
0	0\\
};

% Draw a polytope: 
\addplot [color=mycolor5,solid,fill opacity=0.2,fill = mycolor5,forget plot]
  table[row sep=crcr]{%
0.03	1\\
1	1.97\\	
1.97   1\\
1   0.03\\
0.03	1\\
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor1,
        ]  coordinates {
    (0,0) (0,1) (1,0) (2,1) (1,2) (1,1)
};

\addplot[only marks,mark=o,mark size=2.3pt,thick,mycolor5,
        ]  coordinates {
    (0,1) (1,0) (2,1) (1,2) (1,1)
};

\addplot[only marks,mark=*,mark size=1.5pt,black,
        ]  coordinates {
    (-1,-1) (-1,0) (-1,1) (-1,2) (-1,3)
    (0,-1) (0,2) (0,3)
    (1,-1) (1,3)
    (2,-1) (2,0) (2,2) (2,3)
    (3,-1) (3,0) (3,1) (3,2) (3,3)
};

\end{axis}
\end{tikzpicture}

==> figures/ex_8.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2.0in,
height=2.0in,
scale only axis,
xmin=-2.15,
xmax=2.15,
ymin=-2.15,
ymax=2.15,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
axis x line = middle, 
axis y line = middle, 
axis line style={draw=none} 
]

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
5   0\\
0   0\\
0   5\\
};

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
0   3.15\\
0   0\\
-2.2   2.2\\
};

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor3,forget plot]
  table[row sep=crcr]{%
-2.2   2.2\\
0   0\\
-2.2   -2.2\\
};

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
-2.2   -2.2\\
0   0\\
2.2   -2.2\\
};

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor5,forget plot]
  table[row sep=crcr]{%
2.2   -2.2\\
0   0\\
3.15   0\\
};

\addplot[only marks,mark=*,mark size=1.5pt,black!80,
        ]  coordinates {
    (-2,-2) (-2,2)
    (-1,-1) (-1,1)
    (0,1) (0,2) (0,3)
    (1,-1) (1,0)
    (2,-2) (2,0)
    (3,0)
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor1,
        ]  coordinates {
    (1,1) (1,2) (1,3)
    (2,1) (2,2) (2,3)
    (3,1) (3,2) (3,3)
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor2,
        ]  coordinates {
    (-1,2) (-1,3)
    (-2,3)
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor3,
        ]  coordinates {
    (-2,-1) (-2,0) (-2,1)
    (-1,0)
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor4,
        ]  coordinates {
    (-1,-2)
    (0,-1) (0,-2)
    (1,-2)
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor5,
        ]  coordinates {
    (2,-1)
    (3,-1) (3,-2)
};

\end{axis}
\end{tikzpicture}

==> figures/fanBl0C2.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-0.5,
xmax=3.5,
ymin=-0.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5 5\\	
0 0 \\
5 0 \\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0 5\\
5 5\\	
0 0 \\
0 5\\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 5 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 5 \\
};


\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};

\node (P) at (axis cs:2,1) {$\sigma_1$};
\node (P) at (axis cs:1,2) {$\sigma_2$};




\end{axis}
\end{tikzpicture} 

==> figures/fanBl0C2proj.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-3.5,
xmax=3.5,
ymin=-3.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5 5\\	
0 0 \\
5 0 \\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0 5\\
5 5\\	
0 0 \\
0 5\\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 5 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 5 \\
};


\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};

\addplot [very thick, color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 -6 4\\
 4 -6 \\
};

\addplot[only marks,mark=*,mark size=3.1pt,mycolor2
        ]  coordinates {
  (-1,-1)
};

\node (P) at (axis cs:2.5,2) {\textcolor{mycolor2}{$\tau$}};

\draw[->,>=stealth] (axis cs:1.5,1.0) -- (axis cs:-0.6,-1.1);





\end{axis}
\end{tikzpicture} 

==> figures/fanH2.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-5.5,
xmax=3.5,
ymin=-5.5,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=white,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5 5\\	
0 5\\
0 0 \\
5 0 \\
};

\addplot [color=white,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -3.5 7 \\
 0 7\\
 0 0\\
};

\addplot [color=white,solid,fill opacity=0.2,fill = mycolor3,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -3.5 7 \\
 -3.5 -3.5\\
 0 -3.5\\
 0 0\\
};

\addplot [color=white,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
 5 -3.5\\
 0 -3.5\\
 0 0\\
};

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 5 0 \\
};

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 5 \\
};

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 -1.75  3.5 \\
};

\addplot [color=black,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0  -3.5 \\
};

\addplot [very thick, color=black,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 -3.5 -4.5 \\
 3.5  -4.5 \\
};

\addplot [very thick, color=black,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 -4.5 -3.5 \\
 -4.5  3.5 \\
};

\addplot[only marks,mark=*,mark size=2.1pt,black
        ]  coordinates {
    (0,-4.5)
    (-4.5,0)
};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\node (P) at (axis cs:-2,-4) {$\sigma_1$};
%
\node (P) at (axis cs:2,-4) {$\sigma_2$};

\draw[->,>=stealth] (axis cs:0.5,-2) -- (axis cs:0.5,-4);
\draw[->,>=stealth] (axis cs:-2,0.0) -- (axis cs:-4,-0.0);

%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/fanhirz.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[%
width=1.7in,
height=1.7in,
scale only axis,
xmin=-3.9,
xmax=3.9,
ymin=-3.9,
ymax=3.9,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]


\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
0	4\\
4	4\\
4	0\\
0	0\\
};
\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
4	-4\\
0	-4\\
0	0\\
};
\addplot [color=mycolor3,solid,fill opacity=0.2,fill = mycolor3,forget plot]
  table[row sep=crcr]{%
0	0\\
0	-4\\
-4	-4\\
-4	4\\
-2	4\\
0	0\\
};
\addplot [color=mycolor4,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
0	0\\
0	4\\
-2	4\\
0	0\\
};
%\draw[thick,] (O)--(B1)--(C1)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (O)--(BB1)--(CC1)--cycle;
%\draw[thick,] (A2)--(O)--(C2)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (AA2)--(O)--(CC2)--cycle;
%\draw[thick,] (A3)--(B3)--(O)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (AA3)--(BBB3)--(BB3)--(O)--cycle;
%\draw[-latex] (O) -- (X) node[anchor=west]{} ;
%\draw[-latex] (O) -- (Y) node[anchor=south]{} ;
\node (n1) at (axis cs:2,2) {$\sigma_1$};
\node (n2) at (axis cs:2,-2) {$\sigma_2$};
\node (n3) at (axis cs:-2,-1) {$\sigma_3$};
\node (n3) at (axis cs:-0.8,3) {$\sigma_4$};,

\end{axis}
\end{tikzpicture} 

==> figures/fanhirzdual.tex <==
\begin{tikzpicture}[scale=1.0]
\begin{axis}[%
width=1.7in,
height=1.7in,
scale only axis,
xmin=-3.9,
xmax=3.9,
ymin=-3.9,
ymax=3.9,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]


\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
0	4\\
4	4\\
4	0\\
0	0\\
};
\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
0	0\\
4	0\\
4	-4\\
0	-4\\
0	0\\
};
\addplot [color=mycolor3,solid,fill opacity=0.2,fill = mycolor3,forget plot]
  table[row sep=crcr]{%
0	0\\
-4	-2\\
-4	0\\
0	0\\
};
\addplot [color=mycolor4,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
0	0\\
-4	0\\
-4	4\\
4	4\\
4	2\\
0	0\\
};
%\draw[thick,] (O)--(B1)--(C1)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (O)--(BB1)--(CC1)--cycle;
%\draw[thick,] (A2)--(O)--(C2)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (AA2)--(O)--(CC2)--cycle;
%\draw[thick,] (A3)--(B3)--(O)--cycle;
%\draw[fill opacity=0.2,fill = mycolor2,] (AA3)--(BBB3)--(BB3)--(O)--cycle;
%\draw[-latex] (O) -- (X) node[anchor=west]{} ;
%\draw[-latex] (O) -- (Y) node[anchor=south]{} ;
\node (n1) at (axis cs:3,0.5) {$\sigma_1^\vee$};
\node (n2) at (axis cs:2,-2) {$\sigma_2^\vee$};
\node (n3) at (axis cs:-3,-0.8) {$\sigma_3^\vee$};
\node (n3) at (axis cs:-2,2) {$\sigma_4^\vee$};,

\end{axis}
\end{tikzpicture} 

==> figures/firstcone.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=2in,
scale only axis,
xmin=-1.0,
xmax=3.5,
ymin=-1.0,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 5\\
10	 5\\	
0 0\\
0 5 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0 0 \\
 10 5 \\
};



\addplot[only marks,mark=*,mark size=3.1pt,black
        ]  coordinates {
  (0,1) (1,2) (2,1)
};

\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (-5,0) (-4,0) (-4,1) (-4,2) (-3,0) (-3,1) (-3,2) (-3,3) (-3,4) (-2,-1) (-2,0) (-2,1) (-2,2) (-2,3) (-2,4)
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\node (P) at (axis cs:2,2) {$\textcolor{mycolor1}{\sigma}$};
\node (P) at (axis cs:3,1.2) {$\textcolor{mycolor2}{\tau}$};
\node (P) at (axis cs:-0.5,-0.5) {$\textcolor{mycolor4}{(0,0)}$};
%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/firstcone2.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=3in,
scale only axis,
xmin=-1.0,
xmax=3.5,
ymin=-3.25,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 5\\
10	 5\\	
0 0\\
0 5 \\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0 0 \\
 10 5 \\
};




\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
  (0,1) (1,1) (2,1)
  (0,2) (1,2) (2,2) (3,2) 
  (0,3) (1,3) (2,3) (3,3) 
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (-5,0) (-4,0) (-4,1) (-4,2) (-3,0) (-3,1) (-3,2) (-3,3) (-3,4) (-2,-1) (-2,0) (-2,1) (-2,2) (-2,3) (-2,4)
%};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\node (P) at (axis cs:1.5,2) {$\textcolor{mycolor1}{\sigma}$};
\node (P) at (axis cs:3,1.2) {$\textcolor{mycolor2}{\tau}$};
\node (P) at (axis cs:-0.5,-0.5) {$\textcolor{mycolor4}{(0,0)}$};
%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/glueP1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=2in,
at={(0.49in,0.343in)},
scale only axis,
xmin=-1.5,
xmax=4.0,
xtick = \empty,
ymin=-1.5,
ymax=1.5,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-0.0269959501822461	0.899595030374089\\
-0.0834543524004883	0.89612240852766\\
-0.13958309856423	0.889109981158241\\
-0.195160472484055	0.878585448308701\\
-0.249966935965982	0.864590383316735\\
-0.30378599601722	0.847180068594526\\
-0.356405060022967	0.826423277255684\\
-0.407616275516183	0.802402001452087\\
-0.457217351223136	0.775211128493716\\
-0.505012356141471	0.744958066030861\\
-0.550812493494353	0.711762317779281\\
-0.594436846503434	0.675755011464253\\
-0.635713093034764	0.637078380848208\\
-0.674478186294679	0.595885203887998\\
-0.710578998886839	0.552338199241169\\
-0.743872927686288	0.506609383505112\\
-0.774228457141218	0.458879391728075\\
-0.801525678777301	0.409336763876136\\
-0.825656764852487	0.358177200074663\\
-0.846526394291274	0.305602787566173\\
-0.864052129215924	0.251821202438213\\
-0.878164740587315	0.197044889274536\\
-0.88880848166906	0.14149022197007\\
-0.895941308234716	0.0853766490245749\\
-0.899535044648196	0.0289258266911886\\
-0.89957549516137	-0.0276392565959514\\
-0.896062499989203	-0.0840951610563836\\
-0.88900993594093	-0.140218878180877\\
-0.878445661604764	-0.195788711645405\\
-0.864411407302687	-0.250585153041811\\
-0.84696261024999	-0.304391748965906\\
-0.826168195570729	-0.356995956037889\\
-0.802110304034097	-0.40818998047763\\
-0.774883967587208	-0.457771598918398\\
-0.74459673396596	-0.505544957216691\\
-0.711368241866839	-0.551321344102767\\
-0.67532974835778	-0.594919936615859\\
-0.636623610394874	-0.636168514379481\\
-0.595402722493012	-0.674904139895371\\
-0.551829912771733	-0.710973802168787\\
-0.506077299761983	-0.744235021122777\\
-0.458325612514484	-0.774556410413873\\
-0.408763476695375	-0.801818196426041\\
-0.35758666948915	-0.825912691392775\\
-0.304997346252123	-0.84674471877843\\
-0.25120324197125	-0.864231989238499\\
-0.19641685068264	-0.878305425673731\\
-0.140854586091188	-0.888909436094071\\
-0.0847359267069727	-0.896002133214598\\
-0.0282825488752577	-0.899555499915997\\
0.0282825488752558	-0.899555499915997\\
0.0847359267069723	-0.896002133214598\\
0.140854586091188	-0.888909436094071\\
0.19641685068264	-0.878305425673731\\
0.251203241971249	-0.8642319892385\\
0.304997346252122	-0.84674471877843\\
0.357586669489148	-0.825912691392776\\
0.408763476695374	-0.801818196426042\\
0.458325612514483	-0.774556410413873\\
0.506077299761982	-0.744235021122778\\
0.551829912771731	-0.710973802168788\\
0.59540272249301	-0.674904139895372\\
0.636623610394873	-0.636168514379482\\
0.675329748357779	-0.59491993661586\\
0.711368241866839	-0.551321344102768\\
0.744596733965959	-0.505544957216691\\
0.774883967587208	-0.457771598918399\\
0.802110304034097	-0.408189980477631\\
0.826168195570729	-0.356995956037889\\
0.84696261024999	-0.304391748965907\\
0.864411407302687	-0.250585153041812\\
0.878445661604764	-0.195788711645405\\
0.88900993594093	-0.140218878180877\\
0.896062499989203	-0.0840951610563839\\
0.89957549516137	-0.0276392565959521\\
0.899535044648196	0.0289258266911875\\
0.895941308234716	0.0853766490245741\\
0.88880848166906	0.141490221970069\\
0.878164740587315	0.197044889274536\\
0.864052129215925	0.251821202438212\\
0.846526394291274	0.305602787566172\\
0.825656764852487	0.358177200074662\\
0.801525678777301	0.409336763876136\\
0.774228457141219	0.458879391728074\\
0.743872927686289	0.506609383505111\\
0.710578998886839	0.552338199241169\\
0.674478186294679	0.595885203887997\\
0.635713093034764	0.637078380848207\\
0.594436846503434	0.675755011464253\\
0.550812493494353	0.71176231777928\\
0.505012356141472	0.74495806603086\\
0.457217351223136	0.775211128493715\\
0.407616275516183	0.802402001452087\\
0.356405060022968	0.826423277255684\\
0.30378599601722	0.847180068594526\\
0.249966935965982	0.864590383316735\\
0.195160472484055	0.878585448308701\\
0.139583098564231	0.889109981158241\\
0.0834543524004892	0.89612240852766\\
0.0269959501822466	0.899595030374089\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.0329950502227453	-1.09950503712389\\
0.101999764045041	-1.09526072153381\\
0.170601564911837	-1.08668997697118\\
0.238529466369401	-1.07382665904397\\
0.305515143958422	-1.05672157960934\\
0.371293995132158	-1.03544230605998\\
0.435606184472515	-1.01007289442361\\
0.498197670075335	-0.980713557330329\\
0.558821207050499	-0.947480268158986\\
0.617237324172909	-0.910504302926607\\
0.673215269826431	-0.869931721730232\\
0.726533923504197	-0.825922791789643\\
0.776982669264711	-0.778651354370032\\
0.824362227693496	-0.728304138085331\\
0.868485443083914	-0.675080021294763\\
0.909178022727686	-0.619189246506249\\
0.946279225394823	-0.56085258988987\\
0.979642496283367	-0.500300489181944\\
1.00913604593082	-0.437772133424588\\
1.03464337080045	-0.373514518136433\\
1.05606371348613	-0.307781469646704\\
1.07331246071783	-0.240832642446655\\
1.08632147759552	-0.172932493518974\\
1.09503937673132	-0.104349237696703\\
1.09943172123668	-0.0353537881781196\\
1.09948116075279	0.0337813136172743\\
1.0951874999868	0.102782974624469\\
1.08656769948336	0.171378628887738\\
1.07365580862805	0.239297314233273\\
1.05650283114773	0.306270742606657\\
1.03517652363888	0.372034359847219\\
1.00976112791978	0.436328390712976\\
0.980357038263897	0.498898865028214\\
0.94708040482881	0.559498620900264\\
0.910062674847285	0.617888281042622\\
0.869450073392804	0.673837198347827\\
0.82540302577062	0.727124366974939\\
0.778095523815957	0.777539295352699\\
0.72771443860257	0.824882837649897\\
0.674458782276562	0.868967980428518\\
0.618538921931313	0.909620581372283\\
0.560175748628814	0.946680057172511\\
0.499599804849903	0.98000001785405\\
0.437050373820073	1.00944884503561\\
0.372774534308151	1.0349102118403\\
0.307026184631527	1.05628354240261\\
0.240065039723227	1.07348440915678\\
0.172155605222564	1.0864448663372\\
0.103566132641856	1.0951137183734\\
0.0345675597364263	1.09945672211955\\
-0.0345675597364236	1.09945672211955\\
-0.103566132641855	1.0951137183734\\
-0.172155605222563	1.0864448663372\\
-0.240065039723226	1.07348440915678\\
-0.307026184631525	1.05628354240261\\
-0.372774534308149	1.0349102118403\\
-0.43705037382007	1.00944884503561\\
-0.499599804849901	0.980000017854051\\
-0.560175748628813	0.946680057172511\\
-0.618538921931311	0.909620581372284\\
-0.67445878227656	0.868967980428519\\
-0.727714438602568	0.824882837649899\\
-0.778095523815956	0.7775392953527\\
-0.825403025770619	0.72712436697494\\
-0.869450073392803	0.673837198347828\\
-0.910062674847284	0.617888281042622\\
-0.947080404828809	0.559498620900266\\
-0.980357038263896	0.498898865028216\\
-1.00976112791978	0.436328390712976\\
-1.03517652363888	0.372034359847219\\
-1.05650283114773	0.306270742606658\\
-1.07365580862805	0.239297314233274\\
-1.08656769948336	0.171378628887738\\
-1.0951874999868	0.10278297462447\\
-1.09948116075279	0.033781313617275\\
-1.09943172123668	-0.0353537881781189\\
-1.09503937673132	-0.104349237696701\\
-1.08632147759552	-0.172932493518975\\
-1.07331246071783	-0.240832642446654\\
-1.05606371348613	-0.307781469646704\\
-1.03464337080045	-0.373514518136433\\
-1.00913604593082	-0.437772133424587\\
-0.979642496283367	-0.500300489181944\\
-0.946279225394823	-0.560852589889869\\
-0.909178022727687	-0.619189246506247\\
-0.868485443083915	-0.675080021294762\\
-0.824362227693498	-0.728304138085329\\
-0.776982669264711	-0.778651354370032\\
-0.726533923504198	-0.825922791789642\\
-0.673215269826431	-0.869931721730232\\
-0.61723732417291	-0.910504302926607\\
-0.5588212070505	-0.947480268158985\\
-0.498197670075335	-0.980713557330329\\
-0.435606184472517	-1.01007289442361\\
-0.371293995132157	-1.03544230605998\\
-0.305515143958424	-1.05672157960934\\
-0.2385294663694	-1.07382665904397\\
-0.170601564911837	-1.08668997697118\\
-0.101999764045043	-1.09526072153381\\
-0.032995050222745	-1.09950503712389\\
};

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
4.0 0.0 \\
3.9995500337489878 0.02999550020249566 \\
3.9982005399352043 0.059964006479444595 \\
3.995952733011994 0.08987854919801104 \\
3.992808635853866 0.11971220728891936 \\
3.9887710779360424 0.14943813247359922 \\
3.9838436927881213 0.17902957342582418 \\
3.9780309147241484 0.20845989984609956 \\
3.9713379748520294 0.23770262642713458 \\
3.9637708963658906 0.26673143668883115 \\
3.9553364891256058 0.29552020666133955 \\
3.946042343528387 0.3240430283948683 \\
3.935896823677935 0.35227423327508994 \\
3.9249090598573133 0.3801884151231614 \\
3.913088940312308 0.40776045305957015 \\
3.9004471023526768 0.4349655341112302 \\
3.886994922779284 0.46177917554148284 \\
3.872744507645751 0.48817724688290753 \\
3.857708681363824 0.5141359916531132 \\
3.841900975162269 0.5396320487339692 \\
3.825335614909678 0.5646424733950354 \\
3.808027508312152 0.5891447579422695 \\
3.789992231497365 0.6131168519734337 \\
3.7712460149971068 0.6365371822219679 \\
3.751805729140895 0.6593846719714731 \\
3.731688868873821 0.6816387600233341 \\
3.710913538012277 0.7032794192004101 \\
3.689498432951747 0.7242871743701425 \\
3.6674628258413082 0.7446431199708593 \\
3.644826547240001 0.7643289370255051 \\
3.6216099682706644 0.7833269096274833 \\
3.5978339822872982 0.8016199408837771 \\
3.5735199860724567 0.8191915683009983 \\
3.5486898605815878 0.8360259786005205 \\
3.5233659512516495 0.852108021949363 \\
3.497571047891727 0.867423225594017 \\
3.47132836417374 0.8819578068849475 \\
3.444661516741707 0.8956986856800476 \\
3.417594503958358 0.9086334961158832 \\
3.3901516843082304 0.9207505977361357 \\
3.3623577544766734 0.9320390859672263 \\
3.3342377271245027 0.9424888019316975 \\
3.305816908378289 0.9520903415905158 \\
3.2771208750565575 0.9608350642060727 \\
3.248175451652373 0.9687151001182652 \\
3.219006687093042 0.9757233578266591 \\
3.1896408312978344 0.9818535303723597 \\
3.1601043115548313 0.9871001010138504 \\
3.1304237087381455 0.9914583481916864 \\
3.1006257333869316 0.9949243497775809 \\
3.070737201667703 0.9974949866040544 \\
3.040785011241591 0.999167945271476 \\
3.0107961170582676 0.9999417202299663 \\
2.9807975070983077 0.9998156151342908 \\
2.9508161780858297 0.9987897434705241 \\
2.920879111193266 0.9968650284539189 \\
2.891013247760129 0.994043202198076 \\
2.8612454650476224 0.990326804156158 \\
2.831602552050923 0.9857191788355535 \\
2.802111185390891 0.9802244727880455 \\
2.772797905306913 0.9738476308781953 \\
2.7436890917724774 0.9665943918332977 \\
2.714810940754979 0.9584712830789142 \\
2.686189440641118 0.9494856148646305 \\
2.657850348849102 0.9396454736853249 \\
2.629819168648713 0.9289597150038693 \\
2.602121126210084 0.9174379552818098 \\
2.574781147901848 0.905090563325201 \\
2.547823837859088 0.8919286509533796 \\
2.52127345584128 0.8779640629990781 \\
2.4951538954001427 0.8632093666488737 \\
2.469488662377055 0.8476778401335698 \\
2.4443008537493873 0.8313834607786831 \\
2.419613136844778 0.814340892425796 \\
2.3954477289420706 0.7965654722360868 \\
2.371826377277261 0.7780731968879212 \\
2.3487703394724546 0.758880708180922 \\
2.326300364405439 0.7390052780594708 \\
2.304436673537098 0.7184647930691263 \\
2.283198942713457 0.6972777382599378 \\
2.2626062844587547 0.675463180551151 \\
2.2426772307754566 0.6530407515722652 \\
2.2234297164667067 0.6300306299958922 \\
2.204881062996216 0.606453523378315 \\
2.18704796290011 0.5823306495240819 \\
2.169946464764778 0.557683717391417 \\
2.1535919587842245 0.5325349075556212 \\
2.1379991629099364 0.5069068522480534 \\
2.1231821096057186 0.48082261498864864 \\
2.1091541332194237 0.45430566983030646 \\
2.095927857982939 0.42737988023383017 \\
2.0835151866512307 0.4000694775924195 \\
2.0719272897906675 0.3723990394250557 \\
2.0611745957262637 0.34439346725839 \\
2.051266781156893 0.3160779642170538 \\
2.0422127624469097 0.2874780123425444 \\
2.034020687602025 0.25861934966111083 \\
2.0266979289366516 0.22952794702126464 \\
2.020251076439316 0.20022998472177053 \\
2.0146859318421164 0.17075182895114577 \\
2.010007503399555 0.1411200080598672 \\
2.006220001381444 0.11136118868665001 \\
2.0033268342839534 0.08150215176026912 \\
2.0013306057621865 0.05156976839853464 \\
2.000233112287072 0.02159097572609596 \\
2.0000353415286583 -0.008407247367148618 \\
2.000737471467279 -0.038397904505234934 \\
2.002338870233382 -0.06835400612104778 \\
2.0048380966761696 -0.09824859374510825 \\
2.008232901660535 -0.12805476426637968 \\
2.012520230091135 -0.1577456941432482 \\
2.017696223661768 -0.18729466354290317 \\
2.02375622432759 -0.21667508038737962 \\
2.030694778497039 -0.2458605042846366 \\
2.038505641939701 -0.274824670323124 \\
2.0471817854056953 -0.3035415127084289 \\
2.056715400951524 -0.3319851882207341 \\
2.0670979089666965 -0.36013009947196817 \\
2.0783199658947966 -0.3879509179417303 \\
2.0903714726420555 -0.4154226067712459 \\
2.1032415836658527 -0.4425204432948521 \\
2.1169187167349737 -0.46922004128872713 \\
2.131390563352835 -0.49549737291684454 \\
2.1466440998343006 -0.5213287903544065 \\
2.16266559902612 -0.5466910470692868 \\
2.179440642660439 -0.5715613187423437 \\
2.196954134330269 -0.5959172238077639 \\
2.215190313075232 -0.6197368435949633 \\
2.2341327675653626 -0.6429987420539088 \\
2.253764450870197 -0.6656819850461189 \\
2.27406769579986 -0.6877661591839738 \\
2.295024230804342 -0.7092313902013858 \\
2.316615196416664 -0.7300583608392995 \\
2.33882116222512 -0.7502283282299187 \\
2.3616221443593406 -0.7697231407640238 \\
2.3849976234744257 -0.788525254426195 \\
2.4089265632169687 -0.8066177485832405 \\
2.4333874291563555 -0.8239843412116252 \\
2.4583582081643014 -0.8406094035501945 \\
2.4838164282251753 -0.8564779741650012 \\
2.5097391786593004 -0.8715757724135882 \\
2.536103130741019 -0.8858892112966023 \\
2.5628845586929723 -0.8994054096851777 \\
2.5900593610376945 -0.9121122039130803 \\
2.61760308228732 -0.9239981587231879 \\
2.645490934951868 -0.9350525775584491 \\
2.6736978218463165 -0.9452655121880633 \\
2.702198358676367 -0.9546277716602164 \\
2.7309668968826 -0.9631309305733164 \\
2.75997754672245 -0.9707673366582883 \\
2.78920420056922 -0.977530117665097 \\
2.8186205564071884 -0.9834131875473108 \\
2.8482001415016445 -0.9884112519391305 \\
2.8779163362225666 -0.9925198129199632 \\
2.9077423980004884 -0.9957351730622453 \\
2.9376514853930074 -0.9980544387588793 \\
2.9676166822402754 -0.999475522827284 \\
2.9976110218877183 -0.999997146387718 \\
3.0276075114542116 -0.9996188400141854 \\
3.057579156123846 -0.9983409441568876 \\
3.0874989834394464 -0.9961646088358407 \\
3.1173400675759555 -0.9930917926059354 \\
3.147075553571862 -0.9891252607943699 \\
3.176678681496857 -0.9842685830120416 \\
3.2061228105339583 -0.9785261299411385 \\
3.235381442954451 -0.9719030694018208 \\
3.2644282479640547 -0.9644053617015307 \\
3.293237085398863 -0.9560397542711181 \\
3.321782029249722 -0.9468137755926089 \\
3.35003739099389 -0.9367357284240793 \\
3.3779777427129805 -0.9258146823277325 \\
3.405577939976361 -0.914060465507907 \\
3.432813144469452 -0.9014836559663548 \\
3.4596588463465308 -0.8880955719827547 \\
3.4860908862879403 -0.8739082619290224 \\
3.5120854772418406 -0.858934493426592 \\
3.5376192258309556 -0.8431877418564172 \\
3.5626691534050323 -0.8266821782320363 \\
3.587212716720073 -0.8094326564466194 \\
3.611227828225735 -0.791454699905466 \\
3.634692875942634 -0.7727644875559877 \\
3.657586742911669 -0.7533788393277465 \\
3.679888826197857 -0.7333152009956565 \\
3.701579055431586 -0.7125916284799615 \\
3.7226379108705916 -0.6912267715971271 \\
3.7430464409664097 -0.669239857276262 \\
3.7627862794194886 -0.6466506722561834 \\
3.781839661707618 -0.623479545278686 \\
3.8001894410728054 -0.5997473287940438 \\
3.8178191039521945 -0.5754753801952172 \\
3.8347127848391596 -0.5506855425976376 \\
3.850855280561192 -0.52540012518188 \\
3.8662320639617285 -0.49964188311690244 \\
3.880829296973609 -0.47343399708193507 \\
3.8946338430724072 -0.4468000524054308 \\
3.9076332790984134 -0.41976401783985967 \\
3.9198159064366394 -0.39235022399145386 \\
3.931170761544783 -0.3645833414243013 \\
3.9416876258196774 -0.33648835845850505 \\
3.951357034793342 -0.3080905586823781 \\
3.960170286650366 -0.27941549819892586 \\
3.9681194500589543 -0.25048898262707575 \\
3.9751973713085924 -0.22133704387835954 \\
3.981397680747901 -0.19198591672995502 \\
3.9867147985168923 -0.1624620152151542 \\
3.991143939568469 -0.1327919088525176 \\
3.994681117974643 -0.10300229873509785 \\
3.9973231505136013 -0.07311999350126308 \\
3.9990676595343904 -0.04317188520872868 \\
3.999913075096642 -0.01318492513352214 \\
4.0 0.0 \\
};


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.140791018536208	0.888919506535624\\
-0.172077911544254	1.08645717465465\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.408591449765592	0.801905871769531\\
-0.499389549713501	0.980107176607205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.636396103067893	0.636396103067893\\
-0.777817459305202	0.777817459305202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.801905871769531	0.408591449765592\\
-0.980107176607205	0.499389549713502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.888919506535624	0.140791018536208\\
-1.08645717465465	0.172077911544254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.888919506535624	-0.140791018536208\\
-1.08645717465465	-0.172077911544254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.801905871769531	-0.408591449765592\\
-0.980107176607205	-0.499389549713501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.636396103067893	-0.636396103067893\\
-0.777817459305203	-0.777817459305202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.408591449765592	-0.801905871769531\\
-0.499389549713501	-0.980107176607205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.140791018536208	-0.888919506535624\\
-0.172077911544254	-1.08645717465465\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.140791018536208	-0.888919506535624\\
0.172077911544254	-1.08645717465465\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.408591449765593	-0.801905871769531\\
0.499389549713502	-0.980107176607204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.636396103067893	-0.636396103067893\\
0.777817459305202	-0.777817459305203\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.801905871769531	-0.408591449765592\\
0.980107176607205	-0.499389549713502\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.888919506535624	-0.140791018536207\\
1.08645717465465	-0.172077911544253\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.888919506535624	0.140791018536208\\
1.08645717465465	0.172077911544254\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.801905871769531	0.408591449765592\\
0.980107176607205	0.499389549713501\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.636396103067893	0.636396103067893\\
0.777817459305203	0.777817459305202\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.408591449765592	0.801905871769531\\
0.499389549713502	0.980107176607205\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.140791018536207	0.888919506535624\\
0.172077911544253	1.08645717465465\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-0.9\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1.1\\
};

\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	1\\
};

\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	-1\\
};

\node (P) at (axis cs:1.5,0) {$\longrightarrow$};

\end{axis}
\end{tikzpicture}%

==> figures/gluenonsep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.5in,
height=0.5in,
at={(0.49in,0.343in)},
scale only axis,
xmin=-1.5,
xmax=4.0,
xtick = \empty,
ymin=-0.5,
ymax=0.5,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none},
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1 0.2 \\
1 0.2 \\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-1 -0.2\\
1 -0.2 \\
};

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
2 0 0\\
2.97  0\\
};

\addplot [color=mycolor4, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
3.03 0\\
4	0 \\
};


\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.8 0.2\\
-0.8 -0.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.6 0.2\\
-0.6 -0.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.4 0.2\\
-0.4 -0.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.2 0.2\\
-0.2 -0.2\\
};
%\addplot [color=black, forget plot]
%  table[row sep=crcr]{%
%-0.0 0.2\\
%-0.0 -0.2\\
%};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.2 0.2\\
0.2 -0.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.4 0.2\\
0.4 -0.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.6 0.2\\
0.6 -0.2\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8 0.2\\
0.8 -0.2\\
};

\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	0.2\\
};
\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	-0.2\\
};

\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	0.2\\
};

\addplot [color=black, draw=none, mark size=2.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	-0.2\\
};

\node (P) at (axis cs:1.5,0) {$\longrightarrow$};

\end{axis}
\end{tikzpicture}%

==> figures/localization.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=2in,
height=3in,
scale only axis,
xmin=-2.0,
xmax=2.5,
ymin=-3.25,
ymax=3.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 5 0\\
5	 5\\	
-2.5 5\\
0 0 \\
5 0 \\
};

\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
-2.5 5\\
3 -6\\
3 6 \\
-2.5 5\\
};





\addplot[only marks,mark=*,mark size=3.1pt,mycolor2
        ]  coordinates {
  (-1,2) (1,-2)
};

\addplot[only marks,mark=*,mark size=3.1pt,mycolor4
        ]  coordinates {
  (0,0)
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
    (-1,3) (0,3) (1,3) (2,3)
    (0,2) (1,2) (2,2)
    (0,1) (1,1) (2,1)
    (1,0) (2,0)
    (1,-1) (2,-1)
    (1,-2) (2,-2)
    (2,-3)
};

\addplot[only marks,mark=*,mark size=3.1pt,mycolor2
        ]  coordinates {
  (-1,2) (1,-2)
};


%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\node (P) at (axis cs:1.5,2.5) {$\textcolor{mycolor1}{\sigma^\vee}$};
\node (P) at (axis cs:1.5,-0.5) {$\textcolor{mycolor2}{\tau^\vee}$};
\node (P) at (axis cs:-1.1,1.7) {$\textcolor{mycolor2}{m}$};
\node (P) at (axis cs:0.5,-2) {$\textcolor{mycolor2}{-m}$};
\node (P) at (axis cs:-0.5,-0.5) {$\textcolor{mycolor4}{(0,0)}$};
%\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
%\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
%\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
%\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/localizcone.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=4in,
height=3in,
scale only axis,
xmin=-8.5,
xmax=7.5,
ymin=-2.5,
ymax=9.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

\draw[->,>=stealth] (axis cs:-5,0) -- (axis cs:-5,4.5);
\draw[->,>=stealth] (axis cs:-5,0) -- (axis cs:-1.5,0);
\draw[->,>=stealth] (axis cs:4,0) -- (axis cs:7.5,0);
\draw[->,>=stealth] (axis cs:4,0) -- (axis cs:4,4.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
-1.5	7\\
-0.5	9\\	
0.5	9\\
1.5	6\\
-1.5	7\\
};

\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
        ]  coordinates {
    (-1.5,7) (-0.5,7) (0.5,7) (1.5,6) (-0.5,8) (0.5,8) (-0.5,9) (0.5,9)
};


\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
-5	0\\
-4	2\\	
-3	2\\
-2	-1\\
-5	0\\
};

\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
        ]  coordinates {
    (-5,0) (-4,0) (-4,1) (-4,2) (-3,0) (-3,1) (-3,2) (-3,3) (-3,4) (-2,-1) (-2,0) (-2,1) (-2,2) (-2,3) (-2,4)
};

\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
        ]  coordinates {
    (-8,1) (-8,2) (-8,3) (-8,4)
    (-7,1) (-7,2) (-7,3) (-7,4)
    (-6,1) (-6,2) (-6,3) (-6,4)
    (-5,1) (-5,2) (-5,3) (-5,4)
    (-4,3) (-4,4)
};

\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
-5	0\\
-8.6	1.2\\
};


\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
-5	0\\
-2.5	5\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
-5	0\\
-1.4 -1.2\\
};

\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
1	1\\
2	3\\	
3	3\\
4	0\\
1	1\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
4	0\\
0.4	1.2\\
};

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
4	0\\
2.5 4.5\\
};

\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
        ]  coordinates {
    (1,1) (1,2) (1,3) (1,4)
    (2,1) (2,2) (2,3) (2,4)
    (3,1) (3,2) (3,3)
    (4,0)
};

\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
        ]  coordinates {
    (3,4)
    (4,1) (4,2) (4,3) (4,4)
    (5,0) (5,1) (5,2) (5,3) (5,4)
    (6,0) (6,1) (6,2) (6,3) (6,4)
    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
};

\addplot[only marks,mark=o,mark size=2pt,
        ]  coordinates {
    (-2,-1) (1,1) (-1.5,7) (1.5,6)
};

\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
  table[row sep=crcr]{%
4	0\\
7.6	-1.2\\
};

\node (P) at (axis cs:-2,6.5) {$m_i$};
\node (P) at (axis cs:2,5.5) {$m_j$};
\node (P) at (axis cs:-2,-1.5) {$m_j - m_i$};
\node (P) at (axis cs:1,0.5) {$m_i - m_j$};
\node[mycolor1] (P) at (axis cs:-2.5,2.5) {$\S_i$};
\node[mycolor1] (P) at (axis cs:1.5,3.5) {$\S_j$};

\end{axis}
\end{tikzpicture} 

==> figures/newtonpolygons.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=4.500in,
height=0.900in,
scale only axis,
xmin=-0.5,
xmax=12.5,
xtick = \empty,
ymin=-1,
ymax=2,
ytick = \empty,
axis background/.style={fill=white},
axis line style={draw=none} 
]
\addplot [color=mycolor1,solid,thick, fill opacity = 0.2, fill = mycolor1,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0\\
3	1\\
0	1\\
0	0\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor1
        ]  coordinates {
    (0,0) (1,0) (3,1) (2,1) (1,1) (0,1)
};

\node at (axis cs:1.0,0.5) {$P_1$};
\node at (axis cs:3.5,0.5) {$+$};

\addplot [color=mycolor2,solid,thick, fill opacity = 0.2, fill = mycolor2,forget plot]
  table[row sep=crcr]{%
4	0\\
6	1\\
4	1\\
4	0\\
};
\addplot[only marks,mark=*,mark size=1.5pt,mycolor2
        ]  coordinates {
    (4,0) (6,1) (5,1) (4,1)
};
\node at (axis cs:4.5,0.6) {$P_2$};
\node at (axis cs:6.5,0.5) {$=$};

\addplot [color=mycolor3,solid,thick, fill opacity = 0.2, fill = mycolor3,forget plot]
  table[row sep=crcr]{%
7	-0.5\\
8	-0.5\\
12	1.5\\
7	1.5\\
7	-0.5\\
};

\addplot[only marks,mark=*,mark size=1.5pt,mycolor3
        ]  coordinates {
    (7,-0.5) (8,-0.5) (7,0.5) (8, 0.5) (9, 0.5) (10, 0.5) (7, 1.5) (8,1.5) (9,1.5) (10,1.5) (11,1.5) (12,1.5)
};

\node at (axis cs:8.4,0.6) {$P$};
\end{axis}
\end{tikzpicture}%

==> figures/polytopeP2P1.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[baseline=(A.base),scale=1.5,tdplot_main_coords]
\coordinate (A) at (0,0,0);
\coordinate (B) at (1,0,0);
\coordinate (C) at (0,1,0);
\coordinate (D) at (0,0,2);
\coordinate (E) at (1,0,2);
\coordinate (F) at (0,1,2);
			
\draw[fill opacity=0.2,fill = mycolor2,] (A)--(B)--(C)--cycle;
\draw[fill opacity=0.2,fill = mycolor2,] (D)--(E)--(F)--cycle;
\draw[fill opacity=0.2,fill = mycolor2,] (A)--(B)--(E)--(D)--cycle;
\draw[fill opacity=0.2,fill = mycolor2,] (A)--(C)--(F)--(D)--cycle; 
\draw[fill opacity=0.2,fill = mycolor2,] (B)--(C)--(F)--(E)--cycle; 
\end{tikzpicture}

==> figures/singular_triangle.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{axis}[%
width=1.5in,
height=3in,
scale only axis,
xmin=-0.5,
xmax=2.5,
ymin=-2,
ymax=4,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
 0 0\\
1 2\\	
2 1\\
0 0 \\
};

\addplot[only marks,mark=*,mark size=2.1pt,black
        ]  coordinates {
  (0,0) (2,1) (1,2) (1,1)
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2)
};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> figures/squareintro.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=1.5in,
height=1.5in,
scale only axis,
xmin=-0.5,
xmax=2.5,
ymin=-0.5,
ymax=2.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
 0 0\\
0 1\\	
1 1\\
1 0 \\
0 0\\
};




\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 1 \\
 1 1\\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 1 0 \\
 1 1\\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 1 0 \\
 0 1\\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 1 0 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0\\
 0 1 \\
};




%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2)
};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> figures/toric_morphism_P2.tex <==
\tdplotsetmaincoords{60}{120}
\begin{tikzpicture}[baseline=(O.base),scale=1.5,tdplot_main_coords]
\coordinate (O) at (0,0,0);
\coordinate (A) at (2,0,0);
\coordinate (B) at (0,2,0);
\coordinate (C) at (0,0,2);
\coordinate (X) at (1.5,0,0);
\coordinate (Y) at (0,1.5,0);
\coordinate (Z) at (0,0,1.5);
							
\draw[opacity=0.2,fill = mycolor2,] (O)--(A)--(C)--cycle;
\draw[opacity=0.2,fill = mycolor3,] (O)--(A)--(B)--cycle;
\draw[opacity=0.2,fill = mycolor1,] (O)--(B)--(C)--cycle;
							
\draw[-latex, very thick, red] (O) -- (X) node[anchor=west] {};
\draw[-latex, very thick, red] (O) -- (Y) node[anchor=south] {};
\draw[-latex, very thick, red] (O) -- (Z) node[anchor=south] {};
			
\draw[-latex] (O) -- (A) node[anchor=west] {};
\draw[-latex] (O) -- (B) node[anchor=south] {};
\draw[-latex] (O) -- (C) node[anchor=south] {};
			
\draw (0,0.5,0.5) node{};
\draw (0.5,0,0.5) node{};
\draw (0.5,0.5,0) node{};
\end{tikzpicture} 
\Large $\xrightarrow{\quad F = \normalsize \begin{bmatrix}
1 & 0 & -1\\ 0 & 1 & -1
\end{bmatrix} \quad}$ \quad \normalsize
\begin{tikzpicture}[baseline=-1 cm,scale=1.0]
\coordinate (O) at (0,0);
\coordinate (u1) at (1,0);
\coordinate (uu1) at (2,0);
\coordinate (u12) at (2,-2);
\coordinate (u2) at (-1,-1);
\coordinate (uu2) at (-2,-2);
\coordinate (u23) at (-2,2);
\coordinate (u3) at (0,1);
\coordinate (uu3) at (0,2);
\coordinate (u31) at (2,2);
\coordinate (X) at (1.5,0);
\coordinate (Y) at (0,1.5);
%\draw[step=1cm,gray,very thin, opacity = 0.3] (-1.9,-1.9) grid (1.9,1.9);
			%\draw[opacity=0.4,fill = red,] (A)--(B)--(C)--cycle;
\draw[-latex] (O) -- (X) node[anchor=west]{} ;
\draw[-latex] (O) -- (Y) node[anchor=south]{} ;
\draw[-latex, very thick, red] (O) -> (u1); 
\draw[-latex, very thick, red] (O) -> (u2);
\draw[-latex, very thick, red] (O) -> (u3); 
%\draw (-6,0) node{$P$};
\draw[opacity=0.2,fill = mycolor1,] (O)--(uu1)--(u12)--(uu2)--cycle;
\draw[opacity=0.2,fill = mycolor2,] (O)--(uu2)--(u23)--(uu3)--cycle;
\draw[opacity=0.2,fill = mycolor3,] (O)--(uu3)--(u31)--(uu1)--cycle;
\draw (0.6,-1) node{};
\draw (-1,0.5) node{};
\draw (1,1) node{};
			%\draw (1,1) node{$\sigma_{23}$};
		    %\node (pt2) at (axis cs:0,0) {};
\end{tikzpicture} 

==> figures/triangle2.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=1.5in,
height=1.5in,
scale only axis,
xmin=-0.5,
xmax=2.5,
ymin=-0.5,
ymax=2.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
 0 0\\
0 2\\	
2 0\\
0 0 \\
};



\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 2\\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 2 0 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 2\\
 2 0 \\
};


\addplot[only marks,mark=*,mark size=3.1pt,mycolor1
        ]  coordinates {
  (0,0) (2,0) (0,2)
};


%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2)
};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 

==> figures/triangleintro.tex <==
\begin{tikzpicture}[scale=1]
\begin{axis}[%
width=1.5in,
height=1.5in,
scale only axis,
xmin=-0.5,
xmax=2.5,
ymin=-0.5,
ymax=2.5,
ticks = none, 
ticks = none,
axis background/.style={fill=white},
%axis x line = middle, 
%axis y line = middle, 
axis line style={draw=none} 
]

%\draw[->,>=stealth] (axis cs:-3.5,0) -- (axis cs:3.5,0);
%\draw[->,>=stealth] (axis cs:0,-3.5) -- (axis cs:0,3.5);

\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor4,forget plot]
  table[row sep=crcr]{%
 0 0\\
0 2\\	
2 0\\
0 0 \\
};



\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 0 2\\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 1 \\
 1 1\\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 1 0 \\
 1 1\\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 1 0 \\
 0 1\\
};


\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 0 \\
 2 0 \\
};

\addplot [very thick, color=mycolor2,solid,fill opacity=0.2,fill = mycolor1,forget plot]
  table[row sep=crcr]{%
 0 2\\
 2 0 \\
};




%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-4	2\\	
%-3	2\\
%-2	-1\\
%-5	0\\
%};

\addplot[only marks,mark=*,mark size=1.1pt,black
        ]  coordinates {
   (0,0) (1,0) (2,0) (0,1) (1,1) (2,1) (0,2) (1,2) (2,2)
};

%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (-8,1) (-8,2) (-8,3) (-8,4)
%    (-7,1) (-7,2) (-7,3) (-7,4)
%    (-6,1) (-6,2) (-6,3) (-6,4)
%    (-5,1) (-5,2) (-5,3) (-5,4)
%    (-4,3) (-4,4)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-8.6	1.2\\
%};
%
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-2.5	5\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%-5	0\\
%-1.4 -1.2\\
%};
%
%\addplot [color=mycolor1,dashed,fill opacity=0.1,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%1	1\\
%2	3\\	
%3	3\\
%4	0\\
%1	1\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%0.4	1.2\\
%};
%
%\addplot [color=mycolor1,solid,fill opacity=0.2,fill = mycolor1,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%2.5 4.5\\
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor1
%        ]  coordinates {
%    (1,1) (1,2) (1,3) (1,4)
%    (2,1) (2,2) (2,3) (2,4)
%    (3,1) (3,2) (3,3)
%    (4,0)
%};
%
%\addplot[only marks,mark=*,mark size=1.1pt,mycolor2
%        ]  coordinates {
%    (3,4)
%    (4,1) (4,2) (4,3) (4,4)
%    (5,0) (5,1) (5,2) (5,3) (5,4)
%    (6,0) (6,1) (6,2) (6,3) (6,4)
%    (7,-1) (7,0) (7,1) (7,2) (7,3) (7,4)
%};
%
%\addplot[only marks,mark=o,mark size=2pt,
%        ]  coordinates {
%    (-2,-1) (1,1) (-1.5,7) (1.5,6)
%};
%
%\addplot [color=mycolor2,solid,fill opacity=0.2,fill = mycolor2,forget plot]
%  table[row sep=crcr]{%
%4	0\\
%7.6	-1.2\\
%};
%
\end{axis}
\end{tikzpicture} 
